Adaptive Domain Modeling with Language Models: A Multi-Agent Approach to Task Planning

We introduce TAPAS (Task-based Adaptation and Planning using AgentS), a multi-agent framework that integrates Large Language Models (LLMs) with symbolic planning to solve complex tasks without the need for manually defined environment models. TAPAS employs specialized LLM-based agents that collaboratively generate and adapt domain models, initial states, and goal specifications as needed using structured tool-calling mechanisms. Through this tool-based interaction, downstream agents can request modifications from upstream agents, enabling adaptation to novel attributes and constraints without manual domain redefinition. A ReAct (Reason+Act)-style execution agent, coupled with natural language plan translation, bridges the gap between dynamically generated plans and real-world robot capabilities. TAPAS demonstrates strong performance in benchmark planning domains and in the VirtualHome simulated real-world environment.

==> figures/framework_1.tikz <==
% cSpell:disable
\tikzset{
% Node Styles
natural/.style={draw, fill=green!15, rounded corners, minimum width=3cm, minimum height=1.2cm, font=\sffamily},
generator/.style={draw, fill=blue!25, rounded corners, minimum width=3cm, minimum height=1.2cm, font=\sffamily\bfseries},
output/.style={draw, fill=teal!15, rounded corners, minimum width=3.5cm, minimum height=1.0cm, font=\sffamily, thick},
update/.style={draw, fill=orange!20, rounded corners, minimum width=3cm, minimum height=1.2cm, font=\sffamily\bfseries, draw=black, thick},
group/.style={draw, dashed, rectangle, rounded corners, inner sep=0.2cm, label={[font=\bfseries]above:#1}, fill=blue!5},
legend/.style={font=\sffamily\footnotesize},
% Arrow Styles
arrow/.style={-{Stealth[scale=1.2]}, thick},
dashdotarrow/.style={dash dot, -{Stealth[scale=1.2]}, thick, draw=black!70}, % Better than dotted
dashedarrow/.style={dashed, -{Stealth[scale=1.2]}, thick, draw=black!70},
textarrow/.style={midway, sloped, font=\small, above},
textarrow_b/.style={midway, sloped, font=\small, below},
}

\begin{tikzpicture}[node distance=1.7cm and 2.7cm,
        every node/.style={align=center, font=\sffamily}]

    % Generators (LLM Agents)
    \node[generator] (domainGen) {Domain\\Generator};
    \node[generator, below=of domainGen] (initGen) {Initial State\\Generator};
    \node[generator, below=of initGen] (goalGen) {Goal State\\Generator};

    % Generators Grouping
    \begin{scope}[on background layer]
        \node[group=Generators, fill=blue!5] (generatorGroup) [fit=(domainGen) (initGen) (goalGen)] {};
    \end{scope}

    % Natural Language Input Nodes
    \node[natural, right=of domainGen] (domainDesc) {\texttt{NL}: Domain\\Description};
    \node[natural, right=of initGen] (initDesc) {\texttt{NL}: Initial State\\Description};
    \node[natural, left=of goalGen] (goalDesc) {\texttt{NL}: Goal\\Description};

    % Update Requests
    \node[update, above=of goalDesc] (domainUpd) {Update\\Domain};
    \node[update, right=of goalGen] (iniUpd) {Update\\Initial State};

    % Final Output Node
    \node[output, below=1.0cm of goalGen] (planningProblem) {Planning Problem Model (Python Code)};

    % Arrows (Solid - Data Flow)
    \draw[arrow] (domainDesc) -- (domainGen);
    \draw[arrow] (domainGen) -- (initGen);
    \draw[arrow] (initGen) -- (goalGen);
    \draw[arrow] (goalDesc) -- (goalGen);
    \draw[arrow] (initDesc) -- (initGen);
    \draw[arrow] (goalGen) -- (planningProblem);

    % Update Requests (Feedback Loops)
    \draw[dashedarrow] (initGen) -- (domainUpd) node[textarrow] {Extend Fluents};
    \draw[dashedarrow] (initGen) -- (domainUpd) node[textarrow_b] {and Actions};
    \draw[dashedarrow] (goalGen) -- (domainUpd) node[textarrow] {Extend Fluents};
    \draw[dashedarrow] (goalGen) -- (domainUpd) node[textarrow_b] {and Actions};
    \draw[dashdotarrow] (domainUpd) -- (domainGen) node[textarrow] {Modify Domain};
    \draw[dashedarrow] (goalGen) -- (iniUpd) node[textarrow] {Adjust State};
    \draw[dashedarrow] (goalGen) -- (iniUpd) node[textarrow_b] {Representation};
    \draw[dashdotarrow] (iniUpd) -- (initGen) node[textarrow] {Fix Missing};
    \draw[dashdotarrow] (iniUpd) -- (initGen) node[textarrow_b] {Attributes};

    % LEGEND (Centered)
    \node[legend, below=0.5cm of planningProblem] {
        \begin{tikzpicture}
        \draw[arrow] (0,0) -- (0.7,0) node[right] {Data Flow};
        \draw[dashedarrow] (2.5,0) -- (3.2,0) node[right] {Tool Calls};
        \draw[dashdotarrow] (5.2,0) -- (6.0,0) node[right] {Requests for Updates};
        \draw[] (9.2,0) -- (9.2,0) node[right] {\texttt{NL} - Natural Language};
        \end{tikzpicture}
    };

\end{tikzpicture}


==> figures/framework_2_compact.tikz <==
\tikzset{
    generator/.style={draw, fill=blue!30, rounded corners, minimum width=3.2cm, minimum height=1.2cm, font=\sffamily},
    generator2/.style={draw, dashed, thick, fill=blue!30, rounded corners, minimum width=3.2cm, minimum height=1.2cm, font=\sffamily},
    output/.style={draw, fill=teal!20, rounded corners, minimum width=3.2cm, minimum height=1.2cm, font=\sffamily},
    solver/.style={draw, fill=red!20, rounded corners, minimum width=3.2cm, minimum height=1.2cm, font=\sffamily},
    external1/.style={draw, ellipse, fill=lime!20, minimum width=2.8cm, minimum height=1.2cm, font=\sffamily},
    external2/.style={draw, ellipse, fill=orange!20, minimum width=2.8cm, minimum height=1.2cm, font=\sffamily},
    group/.style={draw, dashed, thick, rounded corners, inner sep=0.2cm, label={[font=\bfseries]below:#1}, fill=blue!5},
    group2/.style={draw, dashed, thick, rounded corners, inner sep=0.2cm, label={[font=\bfseries]below:#1}, fill=yellow!10},
    arrow/.style={-{Stealth[scale=1.2]}, thick},
    dashedarrow/.style={dashed, -{Stealth[scale=1.2]}, thick},
    textarrow/.style={midway, font=\small},
}

    \begin{tikzpicture}[node distance=1.2cm and 2.0cm, every node/.style={align=center, font=\sffamily}]
    
        % --- Main Flow ---
        \node[output] (planningProblem) {Planning Problem\\Model};
        \node[generator2, fill=red!20, below=of planningProblem] (solverMain) {Solver-Debugger};
        \node[generator, below=of solverMain] (translator) {Abstraction};
        \node[generator2, below=of translator] (executorMain) {Plan Executor};
        \node[output, below=of executorMain] (executionEnd) {Execution\\Complete/Failure};
    
        \draw[arrow] (planningProblem) -- (solverMain);
        \draw[arrow] (solverMain) -- (translator) node[textarrow, right] {Structured Plan};
        \draw[arrow] (translator) -- (executorMain) node[textarrow, right] {Plan in NL};
        \draw[arrow] (executorMain) -- (executionEnd);
    
        % --- Subgraph 1: Solver-Debugger Interaction ---
        \node[solver, right=1.5cm of solverMain] (solver) {Solver};
        \node[generator, right=2.5cm of solver] (debugger) {Debugger};
    
        \draw[arrow] (solver.10) -- (debugger.170) node[textarrow, above] {Report Errors};
        \draw[arrow] (debugger.190) -- (solver.350) node[textarrow, below] {Provide Fixes};
    
        \begin{scope}[on background layer]
            \node[group=Solver-Debugger, fill=red!5] (solverGroup) [fit=(solver) (debugger)] {};
        \end{scope}
    
        % --- Subgraph 2: Plan Executor Details ---
        \node[generator, right=1.5cm of translator, yshift=-1.25cm] (actionExecutor) {Action Executor};
        \node[generator, below=of actionExecutor] (validator) {Validator};
    
        % Group Plan Executor
        \begin{scope}[on background layer]
            \node[group=Plan Executor, fill=blue!5] (executorGroup) [fit=(actionExecutor) (validator)] {};
        \end{scope}
    
        % Robotic Controller and Sensors (within Subgraph 2)
        \node[external2, right=2.75cm of executorGroup] (sensors) {Sensors};
        \node[external1, above=0.3cm of sensors] (control) {Controllers};
        \begin{scope}[on background layer]
            \node[group2=Robot, fill=yellow!10] (robot) [fit=(sensors) (control)] {};
        \end{scope}
    
        % Action Executor and Robot Interaction
        \draw[dashedarrow] (actionExecutor.10) -- (control) node[textarrow, above] {API Calls};
        \draw[dashedarrow] (sensors.west) -- ++(-0.5,0) |- (actionExecutor.east);
        \draw[dashedarrow] (sensors.west) -- ++(-0.5,0) |- (validator.east)  node[textarrow, below, pos=0.70] {Sensor Data};
    
        % Action Executor and Validator
        \draw[arrow] (actionExecutor.250) -- (validator.110) node[textarrow, left] {Execution\\End};
        \draw[arrow] (validator.70) -- (actionExecutor.290) node[textarrow, right] {Execution\\Feedback};

        \draw[dashed, thick, gray] (solverMain.18) -- (solverGroup.171);
        \draw[dashed, thick, gray] (solverMain.342) -- (solverGroup.189);
        \draw[dashed, thick, gray] (executorMain.north east) -- (executorGroup.135);
        \draw[dashed, thick, gray] (executorMain.south east) -- (executorGroup.225);
    
    \end{tikzpicture}

==> figures/front_page.tikz <==
\begin{tikzpicture}[scale=1.0, every node/.style={font=\small}]

    % ============================
    % TOP SCENARIO (Baseline Execution)
    % ============================

    % Table (Single Line)
    \draw[thick] (-2.75,6) -- (2.75,6);

    % Initial Blocks (Same size, no colors)
    \draw[fill=gray!20, thick] (-2.45,6) rectangle (-1.75,6.7);
    \node at (-2.1,6.35) {b1};

    \draw[fill=gray!40, thick] (-2.45,6.7) rectangle (-1.75,7.4);
    \node at (-2.1,7.05) {b2};

    \draw[fill=gray!60, thick] (-1.55,6) rectangle (-0.85,6.7);
    \node at (-1.2,6.35) {b3};

    % Goal Blocks (Dashed Outline)
    \draw[fill=gray!20, thick, dashed] (0.85,6.7) rectangle (1.55,6.0);
    \node at (1.2,6.35) {b1};

    \draw[fill=gray!40, thick, dashed] (1.75,7.4) rectangle (2.45,6.7);
    \node at (2.1,7.05) {b2};

    \draw[fill=gray!60, thick, dashed] (1.75,6.7) rectangle (2.45,6.0);
    \node at (2.1,6.35) {b3};

    % Arrow
    \draw[-Stealth, thick] (-0.5,6.7) -- (0.5,6.7);

    % User & Robot (Top)
    \node at (-3.75,6.5) {\Huge \faUser};  
    \node at (3.75,6.5) {\Huge \faRobot}; 

    % Callout: User Request
    \node[draw, rectangle callout, callout relative pointer={(0.3,-0.3)}, 
          align=center, text width=3cm, fill=white, font=\small] (bubbleTop) 
          at ($(-4.65,7.35)$)
          {Stack b2 on b3};

    % Callout: Robot Reply (More Descriptive)
    \node[draw, rectangle callout, callout relative pointer={(-0.3,-0.3)}, 
          align=left, text width=4cm, fill=white, font=\small] (replyTop) 
          at ($(5.15,7.85)$)
          {\textcolor{blue}{\ding{224}} Adding goal: \texttt{(on b2 b3)} \\[0.5mm]
           \textcolor{blue}{\ding{224}} Solving... \\[0.5mm]
           \textcolor{green}{\ding{51}} Plan found! Executing...};

    % ============================
    % BOTTOM SCENARIO (Adaptation - Domain Modification)
    % ============================

    % Table
    \draw[thick] (-2.75,3) -- (2.75,3);

    % Initial Blocks (Different sizes & colors)
    \draw[fill=blue!20, thick] (-2.55,3) rectangle (-1.65,3.9);
    \node at (-2.1,3.45) {b1};

    \draw[fill=red!20, thick] (-1.45,3) rectangle (-0.75,3.7);
    \node at (-1.1,3.35) {b2};

    \draw[fill=green!20, thick] (-2.45,3.9) rectangle (-1.75,4.6);
    \node at (-2.1,4.25) {b3};

    % Goal Blocks (Dashed Outline)
    \draw[fill=green!20, thick, dashed] (1.3,4.6) rectangle (2.0,5.3);
    \node at (1.65,4.95) {b3};

    \draw[fill=red!20, thick, dashed] (1.3,3.9) rectangle (2.0,4.6);
    \node at (1.65,4.25) {b2};

    \draw[fill=blue!20, thick, dashed] (1.2,3) rectangle (2.1,3.9);
    \node at (1.65,3.45) {b1};

    % Arrow
    \draw[-Stealth, thick] (-0.45,3.7) -- (0.55,3.7);

    % User & Robot (Bottom)
    \node at (-3.75,3.0) {\Huge \faUser};  
    \node at (3.75,3.0) {\Huge \faRobot}; 

    % Callout: User Request
    \node[draw, rectangle callout, callout relative pointer={(0.2,-0.3)}, 
          align=center, text width=4cm, fill=white, font=\small] (bubbleBot) 
          at ($(-5.0,4.55)$)
          {Make a tower with the largest block on the bottom, the red block in the middle, and the green block on top.};

    % Callout: Robot Reply (More Descriptive)
    \node[draw, rectangle callout, callout relative pointer={(-0.3,-0.3)}, 
          align=left, text width=6.0cm, fill=white, font=\small] (replyBot) 
          at ($(5.5,4.8)$)
          {\textcolor{red}{\ding{55}} Missing predicates: size, color. \\[0.5mm]
           \textcolor{orange}{\ding{45}} Updating domain:
           \begin{itemize}[leftmargin=20pt]
               \item Adding fluents: \texttt{size}, \texttt{color}.
               \item Updating stack action precondition.
           \end{itemize}
           \textcolor{blue}{\ding{224}} Adding goals...};
           %\textcolor{blue}{\ding{224}} Solving... \\[0.5mm]
           %\textcolor{green}{\ding{51}} Plan found! Executing...};

    % ============================
    % LABELS (Common for Both Scenarios)
    % ============================
    \node at (-1.65,2.6) {\textbf{Initial State}};
    \node at (1.65,2.6) {\textbf{Goal State}};

    % ============================
    % Alternative External Images
    % ============================

    % Uncomment these if you want to use external user & robot images instead of FontAwesome
    % \node at (-4,7) {\includegraphics[width=1cm]{user_icon.png}}; 
    % \node at (4,7) {\includegraphics[width=1cm]{robot_icon.png}};
    % \node at (-4,5) {\includegraphics[width=1cm]{user_icon.png}}; 
    % \node at (4,5) {\includegraphics[width=1cm]{robot_icon.png}};

\end{tikzpicture}


